When Thinking Before Retrieval Hurts: TraceBound Diagnostics for Adaptive Knowledge-Graph Retrieval

Adaptive retrieval promises to make knowledge-graph question answering more robust by letting a controller search, inspect neighborhoods, revise actions, and stop when evidence is sufficient. We study this premise by introducing TraceBound, a lightweight profile- and trace-conditioned diagnostic protocol for an ARK-style retriever on text-rich knowledge graphs. TraceBound exposes a compact query profile before retrieval, issues short trace hints after observable failure symptoms, and logs trajectory counters, while keeping graph data, tools, gold labels, and ranking metrics fixed. Across STaRK validation and held-out subsets, the added conditioning improves inspectability but consistently reduces retrieval quality under open-weight controllers. Paired trajectory analysis localizes the degradation to repeated calls, zero-result calls, and misallocated exploration budget, while stricter interaction budgets shorten trajectories without repairing the policy. The result diagnoses the common failure mode in that "thinking before retrieval'' must be evaluated as a control problem over action selection, not as a prompt-format change.

==> figures/heldout_metrics.tex <==
\providecolor{mplblue}{HTML}{1F77B4}
\providecolor{mplorange}{HTML}{FF7F0E}
\providecolor{mplgreen}{HTML}{2CA02C}

\begin{tikzpicture}
\begin{axis}[
    width=6.7in,
    height=3.15in,
    ybar,
    area legend,
    bar width=13pt,
    ymin=-0.3,
    ymax=0.002,
    xmin=0.45,
    xmax=3.55,
    ylabel={TraceBound - Unconditioned},
    xtick={1,2,3},
    xticklabels={PRIME,MAG,Amazon},
    ytick={0,-0.05,-0.10,-0.15,-0.20,-0.25},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
    xticklabel style={font=\large},
    tick label style={font=\large},
    label style={font=\Large},
    title style={font=\LARGE},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={black,semithick},
    tick style={black},
    extra y ticks={0},
    extra y tick labels={},
    extra y tick style={
        grid=major,
        major grid style={black,semithick},
        tick style={draw=none}
    },
    legend style={
        at={(0.02,0.03)},
        anchor=south west,
        draw=gray!50,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        legend columns=3,
        font=\large
    },
    legend cell align={left},
]
\addplot+[] coordinates {
    (1,-0.061)
    (2,-0.243)
    (3,-0.056)
};
\addplot+[] coordinates {
    (1,-0.039)
    (2,-0.248)
    (3,-0.095)
};
\addplot+[] coordinates {
    (1,-0.062)
    (2,-0.274)
    (3,-0.044)
};
\legend{Hit@5, Recall@20, MRR}
\end{axis}
\end{tikzpicture}


==> figures/repeat_mrr.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.7in,
    height=3.15in,
    ybar,
    bar width=0.82cm,
    every axis plot/.append style={bar shift=0pt},
    ymin=-0.432,
    ymax=0.002,
    ylabel={Mean paired MRR delta},
    xtick={1,2,3,4,5,6},
    xticklabels={
        {PRIME\\no repeat},
        {PRIME\\repeat},
        {MAG\\no repeat},
        {MAG\\repeat},
        {Amazon\\no repeat},
        {Amazon\\repeat}
    },
    xticklabel style={align=center,font=\large},
    xmin=0.4,
    xmax=6.6,
    ytick={0,-0.1,-0.2,-0.3,-0.4},
    tick label style={font=\large},
    label style={font=\Large},
    title style={font=\LARGE},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={black,semithick},
    tick style={black},
    extra y ticks={0},
    extra y tick labels={},
    extra y tick style={
        grid=major,
        major grid style={black,semithick},
        tick style={draw=none}
    },
    nodes near coords={
        \pgfmathprintnumber[fixed,precision=3,zerofill]{\pgfplotspointmeta}
    },
    point meta=rawy,
    every node near coord/.append style={
        font=\normalsize,
        black,
        anchor=north,
        yshift=-2pt
    },
    clip=false,
]

\addplot+[] coordinates {(1,-0.002)};
\addplot+[] coordinates {(2,-0.123)};
\addplot+[] coordinates {(3,-0.229)};
\addplot+[] coordinates {(4,-0.383)};
\addplot+[] coordinates {(5,-0.036)};
\addplot+[] coordinates {(6,-0.054)};

\end{axis}
\end{tikzpicture}


==> figures/validation_mrr.tex <==
\providecolor{mplblue}{HTML}{1F77B4}

\begin{tikzpicture}
\begin{axis}[
    width=6.9in,
    height=3.15in,
    ybar,
    bar width=0.66cm,
    ymin=0,
    ymax=0.46,
    ylabel={Mean Reciprocal Rank},
    xtick={1,2,3,4,5,6,7,8},
    xticklabels={
        {Uncond.\\12},
        {Uncond.\\16},
        {Profile\\12},
        {Profile\\16},
        {Trace\\12},
        {Trace\\16},
        {TraceBound\\12},
        {TraceBound\\16}
    },
    xticklabel style={align=center,font=\large},
    xmin=0.4,
    xmax=8.6,
    ytick={0.0,0.1,0.2,0.3,0.4},
    tick label style={font=\large},
    label style={font=\Large},
    title style={font=\LARGE},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={black,semithick},
    tick style={black},
    nodes near coords={
        \pgfmathprintnumber[fixed,precision=3,zerofill]{\pgfplotspointmeta}
    },
    point meta=rawy,
    every node near coord/.append style={
        font=\normalsize,
        black,
        anchor=south,
        yshift=2pt
    },
    clip=false,
]
\addplot+[fill=mplblue,draw=mplblue] coordinates {
    (1,0.409)
    (2,0.406)
    (3,0.351)
    (4,0.347)
    (5,0.294)
    (6,0.331)
    (7,0.314)
    (8,0.310)
};

\draw[mplblue,dashed,thick]
    (axis cs:0.35,0.409) -- (axis cs:8.65,0.409);

\node[anchor=west,font=\normalsize]
    at (axis cs:3.45,0.426)
    {best unconditioned baseline};

\end{axis}
\end{tikzpicture}

